Block Structure of Cyclotomic Polynomials

In this paper, we list several interesting structures of cyclotomic polynomials: specifically relations among blocks obtained by suitable partition of cyclotomic polynomials. We present explicit and self-contained proof for all of them, using a uniform terminology and technique.

==> example_operation.tex <==
\psset{unit=0.3}\[
\begin{array}{cccccc}
f & \mathcal{T}_{3} f & \mathcal{F} f & \mathcal{R}_{2} f &\mathcal{E}_{3} f \\ 
\pspicture[shift=*](-0.5,-5)(4.5,5)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,3.0)(2.5,3.0)(2.5,4.0)(3.5,4.0)(3.5,5.0)(4.5,5.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\endpspicture  & 
\pspicture[shift=*](-0.5,-5)(4.5,5)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,3.0)(2.5,3.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\endpspicture  & 
\pspicture[shift=*](-0.5,-5)(4.5,5)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,5.0)(0.5,5.0)(0.5,4.0)(1.5,4.0)(1.5,3.0)(2.5,3.0)(2.5,2.0)(3.5,2.0)(3.5,1.0)(4.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\endpspicture  & 
\pspicture[shift=*](-0.5,-5)(4.5,5)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,3.0)(0.5,3.0)(0.5,4.0)(1.5,4.0)(1.5,5.0)(2.5,5.0)(2.5,1.0)(3.5,1.0)(3.5,2.0)(4.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\endpspicture  & 
\pspicture[shift=*](-0.5,-5)(14.5,5)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,2.0)(3.5,2.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,3.0)(6.5,3.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,4.0)(9.5,4.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,5.0)(12.5,5.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\endpspicture \end{array}
\]


==> example_partition.tex <==
Let $m=15$ and $p=53$. Then $\phi(m)-1=7$, $q = 3$ and $r=8$. The partition of the list of the coefficients of $\Phi_{mp}$ into $f_{m,p,i,j}$'s is illustrated by the following diagram.{\tiny\psset{unit=0.15}\[\pspicture[shift=*](-0.5,-4)(105.5,6)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)(14.5,1.0)(15.5,1.0)(15.5,1.0)(16.5,1.0)(16.5,1.0)(17.5,1.0)(17.5,0.0)(18.5,0.0)(18.5,0.0)(19.5,0.0)(19.5,-1.0)(20.5,-1.0)(20.5,-1.0)(21.5,-1.0)(21.5,-1.0)(22.5,-1.0)(22.5,0.0)(23.5,0.0)(23.5,0.0)(24.5,0.0)(24.5,0.0)(25.5,0.0)(25.5,0.0)(26.5,0.0)(26.5,0.0)(27.5,0.0)(27.5,0.0)(28.5,0.0)(28.5,0.0)(29.5,0.0)(29.5,1.0)(30.5,1.0)(30.5,1.0)(31.5,1.0)(31.5,1.0)(32.5,1.0)(32.5,0.0)(33.5,0.0)(33.5,0.0)(34.5,0.0)(34.5,-1.0)(35.5,-1.0)(35.5,-1.0)(36.5,-1.0)(36.5,-1.0)(37.5,-1.0)(37.5,0.0)(38.5,0.0)(38.5,0.0)(39.5,0.0)(39.5,0.0)(40.5,0.0)(40.5,0.0)(41.5,0.0)(41.5,0.0)(42.5,0.0)(42.5,0.0)(43.5,0.0)(43.5,0.0)(44.5,0.0)(44.5,1.0)(45.5,1.0)(45.5,1.0)(46.5,1.0)(46.5,1.0)(47.5,1.0)(47.5,0.0)(48.5,0.0)(48.5,0.0)(49.5,0.0)(49.5,-1.0)(50.5,-1.0)(50.5,-1.0)(51.5,-1.0)(51.5,-1.0)(52.5,-1.0)(52.5,-1.0)(53.5,-1.0)(53.5,-1.0)(54.5,-1.0)(54.5,-1.0)(55.5,-1.0)(55.5,0.0)(56.5,0.0)(56.5,0.0)(57.5,0.0)(57.5,1.0)(58.5,1.0)(58.5,1.0)(59.5,1.0)(59.5,2.0)(60.5,2.0)(60.5,1.0)(61.5,1.0)(61.5,1.0)(62.5,1.0)(62.5,0.0)(63.5,0.0)(63.5,0.0)(64.5,0.0)(64.5,-1.0)(65.5,-1.0)(65.5,-1.0)(66.5,-1.0)(66.5,-1.0)(67.5,-1.0)(67.5,-1.0)(68.5,-1.0)(68.5,-1.0)(69.5,-1.0)(69.5,-1.0)(70.5,-1.0)(70.5,0.0)(71.5,0.0)(71.5,0.0)(72.5,0.0)(72.5,1.0)(73.5,1.0)(73.5,1.0)(74.5,1.0)(74.5,2.0)(75.5,2.0)(75.5,1.0)(76.5,1.0)(76.5,1.0)(77.5,1.0)(77.5,0.0)(78.5,0.0)(78.5,0.0)(79.5,0.0)(79.5,-1.0)(80.5,-1.0)(80.5,-1.0)(81.5,-1.0)(81.5,-1.0)(82.5,-1.0)(82.5,-1.0)(83.5,-1.0)(83.5,-1.0)(84.5,-1.0)(84.5,-1.0)(85.5,-1.0)(85.5,0.0)(86.5,0.0)(86.5,0.0)(87.5,0.0)(87.5,1.0)(88.5,1.0)(88.5,1.0)(89.5,1.0)(89.5,2.0)(90.5,2.0)(90.5,1.0)(91.5,1.0)(91.5,1.0)(92.5,1.0)(92.5,0.0)(93.5,0.0)(93.5,0.0)(94.5,0.0)(94.5,-1.0)(95.5,-1.0)(95.5,-1.0)(96.5,-1.0)(96.5,-1.0)(97.5,-1.0)(97.5,-1.0)(98.5,-1.0)(98.5,-1.0)(99.5,-1.0)(99.5,-1.0)(100.5,-1.0)(100.5,0.0)(101.5,0.0)(101.5,0.0)(102.5,0.0)(102.5,1.0)(103.5,1.0)(103.5,1.0)(104.5,1.0)(104.5,2.0)(105.5,2.0)(105.5,1.0)(106.5,1.0)
\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\psline{-}(14.7,0.0)(15.3,0.0)\psline{-}(15.7,0.0)(16.3,0.0)\psline{-}(16.7,0.0)(17.3,0.0)\psline{-}(17.7,0.0)(18.3,0.0)\psline{-}(18.7,0.0)(19.3,0.0)\psline{-}(19.7,0.0)(20.3,0.0)\psline{-}(20.7,0.0)(21.3,0.0)\psline{-}(21.7,0.0)(22.3,0.0)\psline{-}(22.7,0.0)(23.3,0.0)\psline{-}(23.7,0.0)(24.3,0.0)\psline{-}(24.7,0.0)(25.3,0.0)\psline{-}(25.7,0.0)(26.3,0.0)\psline{-}(26.7,0.0)(27.3,0.0)\psline{-}(27.7,0.0)(28.3,0.0)\psline{-}(28.7,0.0)(29.3,0.0)\psline{-}(29.7,0.0)(30.3,0.0)\psline{-}(30.7,0.0)(31.3,0.0)\psline{-}(31.7,0.0)(32.3,0.0)\psline{-}(32.7,0.0)(33.3,0.0)\psline{-}(33.7,0.0)(34.3,0.0)\psline{-}(34.7,0.0)(35.3,0.0)\psline{-}(35.7,0.0)(36.3,0.0)\psline{-}(36.7,0.0)(37.3,0.0)\psline{-}(37.7,0.0)(38.3,0.0)\psline{-}(38.7,0.0)(39.3,0.0)\psline{-}(39.7,0.0)(40.3,0.0)\psline{-}(40.7,0.0)(41.3,0.0)\psline{-}(41.7,0.0)(42.3,0.0)\psline{-}(42.7,0.0)(43.3,0.0)\psline{-}(43.7,0.0)(44.3,0.0)\psline{-}(44.7,0.0)(45.3,0.0)\psline{-}(45.7,0.0)(46.3,0.0)\psline{-}(46.7,0.0)(47.3,0.0)\psline{-}(47.7,0.0)(48.3,0.0)\psline{-}(48.7,0.0)(49.3,0.0)\psline{-}(49.7,0.0)(50.3,0.0)\psline{-}(50.7,0.0)(51.3,0.0)\psline{-}(51.7,0.0)(52.3,0.0)\psline{-}(52.7,0.0)(53.3,0.0)\psline{-}(53.7,0.0)(54.3,0.0)\psline{-}(54.7,0.0)(55.3,0.0)\psline{-}(55.7,0.0)(56.3,0.0)\psline{-}(56.7,0.0)(57.3,0.0)\psline{-}(57.7,0.0)(58.3,0.0)\psline{-}(58.7,0.0)(59.3,0.0)\psline{-}(59.7,0.0)(60.3,0.0)\psline{-}(60.7,0.0)(61.3,0.0)\psline{-}(61.7,0.0)(62.3,0.0)\psline{-}(62.7,0.0)(63.3,0.0)\psline{-}(63.7,0.0)(64.3,0.0)\psline{-}(64.7,0.0)(65.3,0.0)\psline{-}(65.7,0.0)(66.3,0.0)\psline{-}(66.7,0.0)(67.3,0.0)\psline{-}(67.7,0.0)(68.3,0.0)\psline{-}(68.7,0.0)(69.3,0.0)\psline{-}(69.7,0.0)(70.3,0.0)\psline{-}(70.7,0.0)(71.3,0.0)\psline{-}(71.7,0.0)(72.3,0.0)\psline{-}(72.7,0.0)(73.3,0.0)\psline{-}(73.7,0.0)(74.3,0.0)\psline{-}(74.7,0.0)(75.3,0.0)\psline{-}(75.7,0.0)(76.3,0.0)\psline{-}(76.7,0.0)(77.3,0.0)\psline{-}(77.7,0.0)(78.3,0.0)\psline{-}(78.7,0.0)(79.3,0.0)\psline{-}(79.7,0.0)(80.3,0.0)\psline{-}(80.7,0.0)(81.3,0.0)\psline{-}(81.7,0.0)(82.3,0.0)\psline{-}(82.7,0.0)(83.3,0.0)\psline{-}(83.7,0.0)(84.3,0.0)\psline{-}(84.7,0.0)(85.3,0.0)\psline{-}(85.7,0.0)(86.3,0.0)\psline{-}(86.7,0.0)(87.3,0.0)\psline{-}(87.7,0.0)(88.3,0.0)\psline{-}(88.7,0.0)(89.3,0.0)\psline{-}(89.7,0.0)(90.3,0.0)\psline{-}(90.7,0.0)(91.3,0.0)\psline{-}(91.7,0.0)(92.3,0.0)\psline{-}(92.7,0.0)(93.3,0.0)\psline{-}(93.7,0.0)(94.3,0.0)\psline{-}(94.7,0.0)(95.3,0.0)\psline{-}(95.7,0.0)(96.3,0.0)\psline{-}(96.7,0.0)(97.3,0.0)\psline{-}(97.7,0.0)(98.3,0.0)\psline{-}(98.7,0.0)(99.3,0.0)\psline{-}(99.7,0.0)(100.3,0.0)\psline{-}(100.7,0.0)(101.3,0.0)\psline{-}(101.7,0.0)(102.3,0.0)\psline{-}(102.7,0.0)(103.3,0.0)\psline{-}(103.7,0.0)(104.3,0.0)\psline{-}(104.7,0.0)(105.3,0.0)\psline{-}(105.7,0.0)(106.3,0.0)\rput(7.0,-3.0){$f_{m,p,0,0}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(-0.5,-4.0)(-0.5,4.0)\pcline[linestyle=dashed]{<->}(-0.5,3.5)(14.5,3.5)\ncput*{$m$}\rput(22.0,-3.0){$f_{m,p,0,1}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(14.5,-4.0)(14.5,4.0)\pcline[linestyle=dashed]{<->}(14.5,3.5)(29.5,3.5)\ncput*{$m$}\rput(37.0,-3.0){$f_{m,p,0,2}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(29.5,-4.0)(29.5,4.0)\pcline[linestyle=dashed]{<->}(29.5,3.5)(44.5,3.5)\ncput*{$m$}\rput(48.5,-3.0){$f_{m,p,0,3}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(44.5,-4.0)(44.5,4.0)\pcline[linestyle=dashed]{<->}(44.5,3.5)(52.5,3.5)\ncput*{$r$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(-0.5,-4.0)(-0.5,6.0)\pcline[linestyle=dashed]{<->}(-0.5,5.0)(52.5,5.0)\ncput*{$p$}\rput(60.0,-3.0){$f_{m,p,1,0}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(52.5,-4.0)(52.5,4.0)\pcline[linestyle=dashed]{<->}(52.5,3.5)(67.5,3.5)\ncput*{$m$}\rput(75.0,-3.0){$f_{m,p,1,1}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(67.5,-4.0)(67.5,4.0)\pcline[linestyle=dashed]{<->}(67.5,3.5)(82.5,3.5)\ncput*{$m$}\rput(90.0,-3.0){$f_{m,p,1,2}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(82.5,-4.0)(82.5,4.0)\pcline[linestyle=dashed]{<->}(82.5,3.5)(97.5,3.5)\ncput*{$m$}\rput(101.5,-3.0){$f_{m,p,1,3}$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(97.5,-4.0)(97.5,4.0)\pcline[linestyle=dashed]{<->}(97.5,3.5)(105.5,3.5)\ncput*{$r$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(52.5,-4.0)(52.5,6.0)\pcline[linestyle=dashed]{<->}(52.5,5.0)(105.5,5.0)\ncput*{$p$}\psset{linewidth=0.1pt,linecolor=blue}\psline{-}(105.5,-4.0)(105.5,6.0)\rput[l](108.0,0){$\ldots\ldots$}\endpspicture \]}


==> example_str_invariance.tex <==
Let $m=15$, $p=53$ and $\tilde{p}=83$. Then $\varphi(m)-1=7$. Note\psset{unit=0.1}\[
\begin{array}{rcccccccc}
i&0&1&2&3&4&5&6&7\\
f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
f_{m,\tilde{p},i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture 
\end{array}
\]


==> example_str_repetition.tex <==
Let $m=15$ and $p=53$. Then $\varphi(m)-1=7$ and $q = 3$. Note\psset{unit=0.1}\[
\begin{array}{rcccccccc}
i&0&1&2&3&4&5&6&7\\
f_{m,p,i,0} & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
f_{m,p,i,1} & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
f_{m,p,i,2} & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture  & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \end{array}
\]


==> example_str_semi_invariance.tex <==
Let $m=15$, $p=53$ and $\tilde{p}=37$. Then $r'=\varphi(m)-1=7$ and $r=8$.  Note\psset{unit=0.1}\[
\begin{array}{rcccccccc}
i&0&1&2&3&4&5&6&7\\
f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
\mathcal{F} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,2.0)(0.5,2.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,1.0)(12.5,1.0)(12.5,2.0)(13.5,2.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,2.0)(6.5,2.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
\mathcal{R}_{r'}\mathcal{F} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,2.0)(0.5,2.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,2.0)(6.5,2.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
-\mathcal{R}_{r'}\mathcal{F} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-2.0)(0.5,-2.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-2.0)(8.5,-2.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,1.0)(3.5,1.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-2.0)(6.5,-2.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-2.0)(14.5,-2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
f_{m,\tilde{p},i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-2.0)(0.5,-2.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-2.0)(8.5,-2.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,1.0)(3.5,1.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-2.0)(6.5,-2.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-2.0)(14.5,-2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture 
\end{array}
\]


==> example_str_symmetry.tex <==
Let $m=15$ and $p=53$. Then $\varphi(m)-1=7$, $r=8$ and $r'=\varphi(m)-1-r=-1$.  Note\psset{unit=0.1}\[
\begin{array}{rcccccccc}
i&0&1&2&3&4&5&6&7\\
f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
\mathcal{F} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,2.0)(0.5,2.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,1.0)(12.5,1.0)(12.5,2.0)(13.5,2.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,1.0)(5.5,1.0)(5.5,2.0)(6.5,2.0)(6.5,1.0)(7.5,1.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,0.0)(7.5,0.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
\mathcal{R}_{r'}\mathcal{F} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
i'&7&6&5&4&3&2&1&0\\
f_{m,p,i',0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture 
\end{array}
\]


==> example_str_truncation.tex <==
Let $m=15$ and $p=53$. Then $\varphi(m)-1=7$,  $q = 3$ and $r=8$. Note\psset{unit=0.1}\[
\begin{array}{rcccccccc}
i&0&1&2&3&4&5&6&7\\
f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,0.0)(8.5,0.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)(7.5,1.0)(8.5,1.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,0.0)(10.5,0.0)(10.5,0.0)(11.5,0.0)(11.5,1.0)(12.5,1.0)(12.5,1.0)(13.5,1.0)(13.5,2.0)(14.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)(7.5,1.0)(8.5,1.0)(8.5,0.0)(9.5,0.0)(9.5,0.0)(10.5,0.0)(10.5,-1.0)(11.5,-1.0)(11.5,-1.0)(12.5,-1.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)(7.5,0.0)(8.5,0.0)(8.5,1.0)(9.5,1.0)(9.5,0.0)(10.5,0.0)(10.5,1.0)(11.5,1.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,0.0)(14.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,-1.0)(11.5,-1.0)(11.5,0.0)(12.5,0.0)(12.5,0.0)(13.5,0.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)(7.5,2.0)(8.5,2.0)(8.5,1.0)(9.5,1.0)(9.5,1.0)(10.5,1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,-1.0)(13.5,-1.0)(13.5,-1.0)(14.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)(7.5,-1.0)(8.5,-1.0)(8.5,-1.0)(9.5,-1.0)(9.5,-1.0)(10.5,-1.0)(10.5,0.0)(11.5,0.0)(11.5,0.0)(12.5,0.0)(12.5,1.0)(13.5,1.0)(13.5,1.0)(14.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\psline{-}(7.7,0.0)(8.3,0.0)\psline{-}(8.7,0.0)(9.3,0.0)\psline{-}(9.7,0.0)(10.3,0.0)\psline{-}(10.7,0.0)(11.3,0.0)\psline{-}(11.7,0.0)(12.3,0.0)\psline{-}(12.7,0.0)(13.3,0.0)\psline{-}(13.7,0.0)(14.3,0.0)\endpspicture \\
\mathcal{T}_{r} f_{m,p,i,0}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture \\
f_{m,p,i,q}& \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,1.0)(5.5,1.0)(5.5,1.0)(6.5,1.0)(6.5,2.0)(7.5,2.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,1.0)(1.5,1.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,-1.0)(4.5,-1.0)(4.5,-1.0)(5.5,-1.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,0.0)(1.5,0.0)(1.5,1.0)(2.5,1.0)(2.5,0.0)(3.5,0.0)(3.5,1.0)(4.5,1.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,0.0)(7.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,0.0)(0.5,0.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,-1.0)(4.5,-1.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,1.0)(7.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,2.0)(1.5,2.0)(1.5,1.0)(2.5,1.0)(2.5,1.0)(3.5,1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,-1.0)(6.5,-1.0)(6.5,-1.0)(7.5,-1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,-1.0)(0.5,-1.0)(0.5,-1.0)(1.5,-1.0)(1.5,-1.0)(2.5,-1.0)(2.5,-1.0)(3.5,-1.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,1.0)(6.5,1.0)(6.5,1.0)(7.5,1.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture & \pspicture[shift=*](-0.5,-2)(14.5,2)\psset{linewidth=1pt,linecolor=red}\psline{-}(-0.5,1.0)(0.5,1.0)(0.5,0.0)(1.5,0.0)(1.5,0.0)(2.5,0.0)(2.5,0.0)(3.5,0.0)(3.5,0.0)(4.5,0.0)(4.5,0.0)(5.5,0.0)(5.5,0.0)(6.5,0.0)(6.5,0.0)(7.5,0.0)\psset{linewidth=0.1pt,linecolor=black}\psline{-}(-0.3,0.0)(0.3,0.0)\psline{-}(0.7,0.0)(1.3,0.0)\psline{-}(1.7,0.0)(2.3,0.0)\psline{-}(2.7,0.0)(3.3,0.0)\psline{-}(3.7,0.0)(4.3,0.0)\psline{-}(4.7,0.0)(5.3,0.0)\psline{-}(5.7,0.0)(6.3,0.0)\psline{-}(6.7,0.0)(7.3,0.0)\endpspicture 
\end{array}
\]

